Game Theory to Study Interactions between Mobility Stakeholders

Increasing urbanization and exacerbation of sustainability goals threaten the operational efficiency of current transportation systems and confront cities with complex choices with huge impact on future generations. At the same time, the rise of private, profit-maximizing Mobility Service Providers leveraging public resources, such as ride-hailing companies, entangles current regulation schemes. This calls for tools to study such complex socio-technical problems. In this paper, we provide a game-theoretic framework to study interactions between stakeholders of the mobility ecosystem, modeling regulatory aspects such as taxes and public transport prices, as well as operational matters for Mobility Service Providers such as pricing strategy, fleet sizing, and vehicle design. Our framework is modular and can readily accommodate different types of Mobility Service Providers, actions of municipalities, and low-level models of customers choices in the mobility system. Through both an analytical and a numerical case study for the city of Berlin, Germany, we showcase the ability of our framework to compute equilibria of the problem, to study fundamental tradeoffs, and to inform stakeholders and policy makers on the effects of interventions. Among others, we show tradeoffs between customers satisfaction, environmental impact, and public revenue, as well as the impact of strategic decisions on these metrics.

==> img/cong_network.tikz <==
\begin{tikzpicture}[scale=1.0]
    \node[circle,draw,very thick] at (0,0) (start) {};
    \node[circle,draw,very thick] at (3,0) (end) {};
    \draw[-,very thick,red] (start) to[in=130,out=50] (end); 
    \draw[-,very thick,blue] (start) to[in=180,out=0] (end); 
    \draw[-,very thick,yellow] (start) to[in=230,out=-50] (end); 
    \node at (1.5,0.15) {\includegraphics[width=1cm]{img/train.pdf}};
    \node at (1,-0.45) {\includegraphics[width=0.5cm, angle=-20]{img/scooter.pdf}};
    \node at (2.25,0.85) {\includegraphics[width=0.6cm, angle=-20]{img/auto.pdf}};
\end{tikzpicture}

==> img/plot_data.tikz <==
\pgfplotsset{every axis/.append style={
                    axis x line=bottom,
                    axis y line*=left,
                    axis line style={-stealth},
                    label style={font=\tiny},
                    x label style={
                        at={(axis description cs:0.5,-0.1)},
                        anchor=north,
                    },
                    y label style={
                        at={(axis description cs:-0.12,.5)},
                        anchor=south,
                    },
                    x tick label style={font=\tiny,yshift=0.02cm},
                    y tick label style={font=\tiny,xshift=0.08cm},
                    width=\widthPlot,
                    height=\widthPlot,
                    tick align=inside,
                    only marks,
                    mark size=\markerSize,
                    %grid=major,
                    }}

%\nebetter{1.2621,0.5304,1.7975}
%\neworse{1.3066,9.4910,0.7958}
%\neincomparable{1.0219,0.7809,0.6469}

\begin{tikzpicture}[scale=1.0]
    \begin{axis}[xlabel={\emissions},
                 ylabel={\revenue},
                 xmin=\emissionsMin,
                 xmax=\emissionsMax,
                 xtick=\emissionsTick,
                 ymin=\revenueMin,
                 ymax=\revenueMax,
                 ytick=\revenueTick,
                 ]
    
    \addplot+[color=blue,mark=*] table[x index=0,y index=1,col sep=comma] {data/NEEmissionsRevenue.csv};
    \addplot+[color=red,mark=*] table[x index=0,y index=1,col sep=comma] {data/NERationalEmissionsRevenue.csv};
    
    \coordinate (nebetter1) at (axis cs:0.5304,1.7975);
    \coordinate (neworse1) at (axis cs:9.4910,0.7958);
    \coordinate (neincomparable1) at (axis cs:0.7809,0.6469);
    
    \end{axis}
    
    \begin{axis}[xlabel={\customers},
                 ylabel={\revenue},
                 xshift=\shiftPlot,
                 xmin=\customersMin,
                 xmax=\customersMax,
                 xtick=\customersTick,
                 ymin=\revenueMin,
                 ymax=\revenueMax,
                 ytick=\revenueTick,
                 ]
    
    \addplot+[color=blue,mark=*] table[x index=0,y index=1,col sep=comma] {data/NECustomersRevenue.csv};
    \addplot+[color=red,mark=*] table[x index=0,y index=1,col sep=comma] {data/NERationalCustomersRevenue.csv};
    
    \coordinate (nebetter2) at (axis cs:1.2621,1.7975);
    \coordinate (neworse2) at (axis cs:1.3066,0.7958);
    \coordinate (neincomparable2) at (axis cs:1.0219,0.6469);
    
    \end{axis}
    
    \begin{axis}[xlabel={\emissions},
                 ylabel={\customers},
                 xshift=2*\shiftPlot,
                 xmin=\emissionsMin,
                 xmax=\emissionsMax,
                 xtick=\emissionsTick,
                 ymin=\customersMin,
                 ymax=\customersMax,
                 ytick=\customersTick,
                 ]
    
    \addplot+[color=blue,mark=*] table[x index=0,y index=1,col sep=comma] {data/NEEmissionsCustomers.csv};
    \addplot+[color=red,mark=*] table[x index=0,y index=1,col sep=comma] {data/NERationalEmissionsCustomers.csv};
    
    \coordinate (nebetter3) at (axis cs:0.5304,1.2621);
    \coordinate (neworse3) at (axis cs:9.4910,1.3066);
    \coordinate (neincomparable3) at (axis cs:0.7809,1.0219);
    
    \end{axis}
    
    % Label
    \node[outer sep=0pt,inner sep=0pt] at (4.5,2.1) (one) {\circled{1}};
    \node[outer sep=0pt,inner sep=0pt] at (3.5,1.5) (two) {\circled{2}};
    \node[outer sep=0pt,inner sep=0pt] at (4.0,0.2) (three) {\circled{3}};
    
    \draw[-] (nebetter1) -- (one);
    \draw[-] (nebetter2) -- (one);
    \draw[-] (nebetter3) -- (one);
    
    \draw[-] (neincomparable1) -- (two);
    \draw[-] (neincomparable2) -- (two);
    \draw[-] (neincomparable3) -- (two);
    
    \draw[-] (neworse1) -- (three);
    \draw[-] (neworse2) -- (three);
    \draw[-] (neworse3) -- (three);
    
    
    % Draw points
    \tikzstyle{better} = [circle,draw,inner sep=4*\markerSize,color=red,fill=red]
    \tikzstyle{worse} = [circle,draw,inner sep=4*\markerSize,color=blue,fill=blue]
    \tikzstyle{incomparable} = [circle,draw,inner sep=4*\markerSize,color=red,fill=red]
    
    \node[better] at (nebetter1) {};
    \node[better] at (nebetter2) {};
    \node[better] at (nebetter3) {};
    
    \node[worse] at (neworse1) {};
    \node[worse] at (neworse2) {};
    \node[worse] at (neworse3) {};
    
    \node[incomparable] at (neincomparable1) {};
    \node[incomparable] at (neincomparable2) {};
    \node[incomparable] at (neincomparable3) {};
    
\end{tikzpicture}

==> img/plot_data_3D.tikz <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[width=6cm,
                 height=6cm,
                 label style={font=\footnotesize},
                 tick label style={font=\footnotesize},
                 z label style={yshift=-0.2cm,xshift=-0.4cm},
                 view={-150}{20},
                 xlabel={\customers},
                 ylabel={\emissions},
                 zlabel={\revenue},
                 xmin=\customersMin,
                 xmax=\customersMax,
                 xtick=\customersTick,
                 zmin=\revenueMin,
                 zmax=\revenueMax,
                 ztick=\revenueTick,
                 ymin=\emissionsMin,
                 ymax=\emissionsMax,
                 ytick=\emissionsTick,
                 ]
                 
        \addplot3[color=blue,only marks,mark size=\markerSize] table[x index=0,y index=1,z index=2,col sep=comma] {data/NE.csv};
        
        \coordinate (ne1) at (axis cs:1.3408,3.1544,2.1320);
        \coordinate (ne2) at (axis cs:0.9194,0.0471,0.0000);
        \coordinate (ne3) at (axis cs:0.9116,2.9109,0.0000);
        
    \end{axis}
    
    \coordinate (l1) at (1.4,3.9); 
    \coordinate (l2) at (4.5,3.5); 
    \coordinate (l3) at (4.5,0.8); 
    
    \tikzstyle{mybox} = [rectangle,rounded corners,draw,align=center,font=\tiny,fill=black!10!white,inner sep=1.5pt]
    
    % Max Revenue
    \draw[thick,-] (ne1)--(l1) node[mybox,left]
    {\textbf{Revenue-oriented City}\\
    \num{5000} AVs, ICEV\\
     $\mu$M: ES \\
      Base price $\mu$M \SI{1.20}{\usd} \\
      Var. price $\mu$M \SI{0.96}{\usd\per\mile} \\ 
      SDP \SI{3}{\usd},
      LDP \SI{5}{\usd} \\
      Cutoff \SI{1.55}{\mile} \\
      Tax \SI{1.28}{\usd\per\mile} \\
      Empty Tax \SI{1.28}{\usd\per\mile}};
    
    % Emissions
    \draw[thick,-] (ne2)--(l2) node[mybox,right]
    {\textbf{Green City}\\
    \num{0} AVs\\
     $\mu$M: SB \\
     Base price $\mu$M \SI{1.20}{\usd} \\
     Var. price $\mu$M \SI{1.21}{\usd\per\mile} \\
     SDP \SI{0}{\usd},
     LDP \SI{0}{\usd} \\
     Any cutoff distance\\
     Any Tax  \\
     Any Tax };
    
    % Customers
    \draw[thick,-] (ne3)--(l3) node[mybox,right]
    {\textbf{Customers-oriented City}\\
    \num{5000} AVs, ICEV \\
     $\mu$M: ES\\
     Base price $\mu$M \SI{1.20}{\usd}, \\
     Var. price $\mu$M \SI{1.21}{\usd\per\mile} \\ 
     SDP \SI{0}{\usd},
     LDP \SI{0}{\usd} \\
     Tax \SI{0}{\usd\per\mile} \\
     Empty Tax \SI{0}{\usd\per\mile}};
    
    \draw[color=ForestGreen,fill] (ne1) circle (6*\markerSize);
    \draw[color=ForestGreen,fill] (ne2) circle (6*\markerSize);
    \draw[color=ForestGreen,fill] (ne3) circle (6*\markerSize);
   
\end{tikzpicture}

==> img/plot_data_color.tikz <==
\pgfplotsset{every axis/.append style={
                    axis x line=bottom,
                    axis y line*=left,
                    axis line style={-stealth},
                    label style={font=\tiny},
                    x label style={
                        at={(axis description cs:0.5,-0.1)},
                        anchor=north,
                    },
                    y label style={
                        at={(axis description cs:-0.12,.5)},
                        anchor=south,
                    },
                    x tick label style={font=\tiny,yshift=0.02cm},
                    y tick label style={font=\tiny,xshift=0.08cm},
                    width=\widthPlot,
                    height=\widthPlot,
                    tick align=inside,
                    only marks,
                    mark size=\markerSize,
                    scatter,
                    %grid=major,
                    }}

\begin{tikzpicture}[scale=1.0]
    \begin{axis}[xlabel={\emissions},
                 ylabel={\revenue},
                 xmin=\emissionsMin,
                 xmax=\emissionsMax,
                 xtick=\emissionsTick,
                 ymin=\revenueMin,
                 ymax=\revenueMax,
                 ytick=\revenueTick,
                 ]
    
    \addplot+[mark=*] table[x index=0, y index=1, col sep=comma, scatter src=\thisrowno{2}] {\dataFirst};
    
    \end{axis}
    
    \begin{axis}[xlabel={\customers},
                 ylabel={\revenue},
                 xshift=\shiftPlot,
                 xmin=\customersMin,
                 xmax=\customersMax,
                 xtick=\customersTick,
                 ymin=\revenueMin,
                 ymax=\revenueMax,
                 ytick=\revenueTick,
                 colorbar,
                 colorbar horizontal,
                 colorbar style={width=2.2cm,
                                height=0.15cm,
                                axis line style={draw=none},
                                xlabel=\colorbarlabel,
                                x label style={
                                    at={(axis description cs:1.0,0.0)},
                                    anchor=west,
                                    font=\scriptsize,
                                },
                                yshift=0.3cm,
                                xshift=-1.1cm},
                 ]
    
    \addplot+[mark=*,point meta=explicit] table[x index=0, y index=1, col sep=comma, scatter src=\thisrowno{2}] {\dataSecond};
    
    \end{axis}
    
    \begin{axis}[xlabel={\emissions},
                 ylabel={\customers},
                 xshift=2*\shiftPlot,
                 xmin=\emissionsMin,
                 xmax=\emissionsMax,
                 xtick=\emissionsTick,
                 ymin=\customersMin,
                 ymax=\customersMax,
                 ytick=\customersTick,
                 ]
    
    \addplot+[mark=*] table[x index=0, y index=1, col sep=comma, scatter src=\thisrowno{2}] {\dataThird};
    
    \end{axis}
\end{tikzpicture}
